Good-for-MDPs Automata for Probabilistic Analysis and Reinforcement Learning

We characterize the class of nondeterministic ${\omega}$-automata that can be used for the analysis of finite Markov decision processes (MDPs). We call these automata `good-for-MDPs' (GFM). We show that GFM automata are closed under classic simulation as well as under more powerful simulation relations that leverage properties of optimal control strategies for MDPs. This closure enables us to exploit state-space reduction techniques, such as those based on direct and delayed simulation, that guarantee simulation equivalence. We demonstrate the promise of GFM automata by defining a new class of automata with favorable properties - they are B\"uchi automata with low branching degree obtained through a simple construction - and show that going beyond limit-deterministic automata may significantly benefit reinforcement learning.

==> decile.tex <==
\begin{tikzpicture}
\begin{axis}[xtick=data,width=0.4\textwidth,height=0.3\textwidth]
\addplot+[ybar,xtick={1,2,...,10}] plot coordinates
	{(1, 0.5473988842293195) (2, 0.6856633562515916) (3, 0.9035970090515545) (4, 1.0) (5, 1.0) };
\end{axis}
\end{tikzpicture}
